Modular GPU Programming with Typed Perspectives

To achieve peak performance on modern GPUs, one must balance two frames of mind: issuing instructions to individual threads to control their behavior, while simultaneously tracking the convergence of many threads acting in concert to perform collective operations like Tensor Core instructions. The tension between these two mindsets makes modular programming error prone. Functions that encapsulate collective operations, despite being called per-thread, must be executed cooperatively by groups of threads. In this work, we introduce Prism, a new GPU language that restores modularity while still giving programmers the low-level control over collective operations necessary for high performance. Our core idea is typed perspectives, which materialize, at the type level, the granularity at which the programmer is controlling the behavior of threads. We describe the design of Prism, implement a compiler for it, and lay its theoretical foundations in a core calculus called Bundl. We implement state-of-the-art GPU kernels in Prism and find that it offers programmers the safety guarantees needed to confidently write modular code without sacrificing performance.

==> figs/3-mm-1.tex <==
\begin{ccudaCode}
@prism("global")
# Top-level perspective bounds and shared memory usage.
@requires(grid[1], block[1], thread[32], smem=1280)
def mmaTF32NaiveKernel(A: ptr(const(float)) @ grid[1],
                       B: ptr(const(float)) @ grid[1],
                       C: ptr(float) @ grid[1],
                       M : int @ grid[1],
                       N : int @ grid[1],
                       K : int @ grid[1]):
             
  # Starts out with grid[1] perspective.
  with group(grid[1]):
    # @ grid[1] inferred from current perspective 
    # Each block computes an 16 x 8 tile
    num_blocks_n : const(int) = (N + 8 - 1) / 8 

    # id() function returns the block id
    # inferred from @ block[1].
    blk_row : const(int) @ block[1] = (id()/num_blocks_n)*16
    blk_col : const(int) @ block[1] = (id()%num_blocks_n)*8 
    
    # Give each block an offset into C
    offset = lambda x: blk_row * N + blk_col + x
    with partition(C, p=block[1], f=offset) as C_blk:
      with group(block[1]):
        # SHMEM declarations are only allowed 
        # with a block[1] perspective.
        A_smem : shared(float[16 * 8]) @ block[1]
        B_smem : shared(float[8 * 8])  @ block[1]
        C_smem : shared(float[16 * 8]) @ block[1]
        # Now, id() returns the thread id
        idx = lambda x: x * 4
        # To write to C_smem, drop to thread[1] perspective 
        with partition(C_smem,p=thread[1],f=idx) as C_th:
           for i in range(0, 4, 1):
              with group(thread[1]):
                C_th[i] = 0
\end{ccudaCode}

==> figs/3-mm-2.tex <==
\begin{minted}[
  linenos,
  autogobble,
  breaklines,
  baselinestretch=1.0,
  fontsize=\tiny,
  numbersep=3pt,
  frame=single,
  firstnumber=38,
]{python}
        for i in range(0, K_tiles, 1):
          
          # --- Sync point --- (backedge from for loop)
          for j in range(0, 4, 1):
            global_row : int @ thread[1] = blk_row + row 
            global_col: int @ thread[1] = i * 8 + col 
            with partition(A_smem, p=thread[1], f=..) as A_th:
              with group(thread[1]):
                A_thrd[0] = A[global_row * K + global_col]
            
          # --- Sync point --- (backedge from for loop)
          for j in range(0, 2, 1):
            # Similar to write into A_smem ...
            with partition(B_smem,p=thread[1],f=...) as B_th:
              with group(thread[1]):
                B_th[0] = B[global_row_b * N + global_col_b]
        
            # Give each warp an offset into C_smem.
            # --- Sync point --- (backedge from for loop)
            with claim(C_smem, p=thread[32]) as Cs_warp:
                match split(thread): # Masks off other threads
                  case 32:
                    # Call function that performs a
                    # Tensor Core instruction.
                    simple_mma(A_smem, B_smem, Cs_warp)
            # --- Sync point ---

        for j in range(0, 4, 1):
          flat_idx_c : int @ thread[1] = id() * 4 + j
          row_c : int @ thread[1] = flat_idx_c / MMA_K 
          col_c : int @ thread[1] = flat_idx_c % MMA_K 
          idx = lambda x: row_c * N + col_c + x
          with partition(C_blk, p=thread[1], f=idx) as C_th:
            with group(thread[1]):
              C_th[0]  = C_smem[row_c * MMA_N + col_c]

  return
\end{minted}
